Interaction Tree Semantics for RISC-V: Bridging Compiler and Hardware Verification

The Instruction Set Architecture (ISA) is the contract between compilers and processors; proving this contract formally demands cross-level connection to existing mechanized compilers and hardware implementations. As an open, modular ISA gaining adoption across embedded, mobile, and cloud platforms, RISC-V makes a formally verified ISA specification particularly valuable. However, existing formal RISC-V specifications focus on hardware tooling rather than cross-level verification: they provide no machine-checked instruction-level properties and lack support for verifying this contract across levels. We address these limitations with a formal semantics of the RISC-V ISA in Rocq, built on Interaction Trees (ITrees). By leveraging ITree bisimulation and refinement, our semantics enables cross-level verification from compiler IR to hardware within a single framework. Our formalization covers a wide spectrum of RISC-V extensions. The correctness of individual instruction semantics is backed by machine-checked lemmas in Rocq. We further validate it by extracting an executable simulator that passes all standard RISC-V test suites. Three case studies demonstrate the effectiveness of our semantics for cross-level verification: first, we prove semantic equivalence via bisimulation between LLVM IR and RISC-V code on an array access pattern via Vellvm (LLVM ITree semantics); second, we apply translation validation to a specific instruction reordering for macro-operation fusion, distinguishing safe reorderings from those that break program-counter-relative addressing; third, we prove that a K\^oika hardware ALU correctly implements all R-type integer operations (e.g., ADD, SUB, AND) against our ISA contract.

==> tex/tikz/architecture.tex <==
    \begin{tikzpicture}[
        % Node styles
        core/.style={rectangle, draw=blue!70, fill=blue!8, thick,
            minimum width=5.5cm, minimum height=2.4cm, align=center,
            font=\small\bfseries, rounded corners=5pt},
        usecase/.style={rectangle, draw=green!60!black, fill=green!12, thick,
            minimum width=2.4cm, minimum height=1.6cm, align=center,
            font=\small\bfseries, rounded corners=3pt},
        secondary/.style={rectangle, draw=gray!50, fill=gray!8, thick,
            minimum width=2cm, minimum height=0.9cm, align=center,
            font=\small, rounded corners=3pt},
        future/.style={rectangle, draw=gray!50, fill=gray!8, thick,
            minimum width=2cm, minimum height=0.9cm, align=center,
            font=\small, rounded corners=3pt},
        bisim/.style={Latex-Latex, thick, red!70!black},
        downarrow/.style={-{Latex[length=2.5mm]}, thick, gray!70},
        component/.style={font=\footnotesize\ttfamily, text=blue!60!black},
    ]
        % Central ITree RISC-V Semantics
        \node[core] (itree) at (0, 0) {};
        \node[font=\small\bfseries] at (0, 0.6) {ITree RISC-V Semantics};
        \node[component] at (0, -0.05) {RV32I\enspace RV64I\enspace M\enspace F\enspace A\enspace Zicsr};
        \node[component] at (0, -0.6) {Sv32\enspace Sv39\enspace Sv48\enspace Sv57};

        % Left: LLVM IR (Vellvm)
        \node[usecase] (llvm) at (-5.7, 0) {LLVM IR\\(Vellvm)};

        % Right: Macro-Op Fusion
        \node[usecase] (fusion) at (5.7, 0) {Macro-Op\\Fusion};

        % Bisimulation arrows with labels
        \draw[bisim] (llvm.east) -- (itree.west)
            node[midway, above, font=\footnotesize\bfseries] {\texttt{rutt}}
            node[midway, below, font=\scriptsize] {bisimulation};
        \draw[bisim] (itree.east) -- (fusion.west)
            node[midway, above, font=\footnotesize\bfseries] {\texttt{eutt}}
            node[midway, below, font=\scriptsize] {bisimulation};

        % Bottom: Simulation + Hardware Refinement
        \node[secondary] (sim) at (-1.2, -2.4) {Simulation};
        \node[secondary] (hw) at (1.6, -2.4) {HW Refinement};

        \draw[downarrow] ([xshift=-0.6cm]itree.south) -- (sim.north)
            node[midway, left, font=\scriptsize] {extraction};
        \draw[downarrow] ([xshift=0.8cm]itree.south) -- (hw.north)
            node[midway, right, font=\scriptsize] {refinement};

    \end{tikzpicture}

